Captivity-Escape Games as a Means for Safety in Online Motion Generation

This paper addresses conservatism, limited numerical accuracy, and high computational effort in existing methods ensuring safety by design in online model-based motion generation. The presented method employs a novel captivity-escape zero-sum differential game to adapt the planning model's performance so that resulting reference trajectories are trackable within a prescribed safety margin by a jointly synthesized safety controller. A numerical example demonstrates orders-of-magnitude faster computation and improved numerical accuracy compared to the state of the art.

==> 02_Img/figure_game_difference.tex <==
\begin{tikzpicture}[scale=0.9]
    % canvas
    \draw [draw=none] (0,0.2cm) rectangle (7cm,2.8cm);

    % captivity-escape game
    \node [black,anchor=center,font=\footnotesize] at (1.75cm,2.8cm) {Captivity-Escape Game};

    % escape
    \draw [color=white, fill=black!10] (.2cm,.2cm) rectangle (3.3cm,2.6cm);
    % \node [black,anchor=north east,font=\footnotesize] at (.8cm,.8cm) {$ \Sesc $};
    \draw [color=mygreen, thick, fill=mygreenfill!20] (1.75cm,1.4cm) circle (1cm);
    \draw[black!80, very thin] (1.75cm,1.4cm) -- (\figGameDiffEndBetaX cm,\figGameDiffEndBetaY cm);
    \node [black,anchor=south east,font=\footnotesize] at (1.45cm,.7cm) {$ \Scap $};
    \node [black,anchor=north east,font=\footnotesize] at (1.45cm,1.8cm) {$ \sizeScap $};

    % pursuer
    \draw [fill] (1.75cm,1.4cm) circle (.05cm);
    \node [black,anchor=south west,font=\footnotesize] at (1.75cm,1cm) {\identPP};
    
    % evader
    \draw [fill] (2.15cm,1.75cm) circle (.05cm);
    \node [black,anchor=south west,font=\footnotesize] at (2.15cm,1.35cm) {\identPE};
    
    % border
    \draw[black!80, densely dashed] (3.5cm,3cm) -- (3.5cm,.2cm) ;

    % pursuit-evasion game
    \begin{scope}[shift={(3.5cm,0cm)}]
        \node [black,anchor=center,font=\footnotesize] at (1.75cm,2.8cm) {Pursuit-Evasion Game};
        \draw [color=white, fill=mygreenfill!20] (.2cm,.2cm) rectangle (3.3cm,2.6cm);
        % \node [black,anchor=north east,font=\footnotesize] at (.8cm,.8cm) {$ \tilde{\Scap} $};
    
        % circle
        \draw [color=black, thick,fill=black!10] (1.75cm,1.4cm) circle (1cm);
        \draw[black!80, very thin] (1.75cm,1.4cm) -- (\figGameDiffEndBetaX cm,\figGameDiffEndBetaY cm);
        \node [black,anchor=south east,font=\footnotesize] at (1.45cm,.7cm) {$ \tilde{\Scap} $};
        \node [black,anchor=north east,font=\footnotesize] at (1.45cm,1.8cm) {$ \sizeScap $};
    
        % pursuer
        \draw [fill] (1.75cm,1.4cm) circle (.05cm);
        \node [black,anchor=south west,font=\footnotesize] at (1.75cm,1cm) {$ \tilde{\text{\identPP}} $};
    
        % evader
        \draw [fill] (2.7cm,2.25cm) circle (.05cm);
        \node [black,anchor=south west,font=\footnotesize] at (2.7cm,1.85cm) {$ \tilde{\text{\identPE}} $};
    \end{scope}
\end{tikzpicture}

==> 02_Img/figure_start_goal_unsafe.tex <==
\begin{tikzpicture}
    % unsafe states bottom
    \pgfmathdeclarefunction{usBfunc}{1}{%
        \pgfmathparse{sin(deg(#1-0.5)) + #1 - 2.75}%
    }
    \pgfmathdeclarefunction{dusBfunc}{1}{%
    \pgfmathparse{cos(deg(#1-0.5)) + 1}%
    }
    % unsafe states top
    \pgfmathdeclarefunction{usTfunc}{1}{%
        \pgfmathparse{-.7*sin(deg(1+(#1 - 2.217))) + .5*(#1 - 2.217) + 2}%
    }
    \pgfmathdeclarefunction{dusTfunc}{1}{%
    \pgfmathparse{-.7*cos(deg(1+(#1 - 2.217))) + .5}%
    }
    % path
    \pgfmathdeclarefunction{pathfunc}{1}{%
    \pgfmathparse{.05 * (#1 + 0.613118701612116)^2 + 0.598119067714960 + 0.002}%
    }
    % derivative of path
    \pgfmathdeclarefunction{dpathfunc}{1}{%
    \pgfmathparse{.1 * (#1 + 0.613118701612116)}%
    }

    % path start and stop
    \def\pathStartX{1}
    \def\pathStopX{4}
    \pgfmathsetmacro{\pathStartY}{pathfunc(\pathStartX)}
    \pgfmathsetmacro{\pathStopY}{pathfunc(\pathStopX)}

    % closest points between unsafe states
    \def\closestBX{2.7924}    % matlab
    \def\closestTX{2.5564}    % matlab
    \pgfmathsetmacro{\closestBY}{usBfunc(\closestBX)}
    \pgfmathsetmacro{\closestTY}{usTfunc(\closestTX)}

    % radius TEB small
    \def\rTEBs{.2}
    \def\rTEBa{.25}
    \def\rTEBl{.45}

    % for bottom beta
    \pgfmathsetmacro{\closestBXA}{\closestBX - (\rTEBa * dusBfunc(\closestBX)) / sqrt(1 + dusBfunc(\closestBX)^2)}
    \pgfmathsetmacro{\closestBYA}{usBfunc(\closestBX) + \rTEBa / sqrt(1 + dusBfunc(\closestBX)^2)}

    % for top beta
    \pgfmathsetmacro{\closestTXA}{\closestTX + (\rTEBa * dusTfunc(\closestTX)) / sqrt(1 + dusTfunc(\closestTX)^2)}
    \pgfmathsetmacro{\closestTYA}{usTfunc(\closestTX) - \rTEBa / sqrt(1 + dusTfunc(\closestTX)^2)}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % \draw [black,stealth-stealth] (0,1) node (yaxis) [left] {$ \sxTwo $}
    % |- (1,0) node (xaxis) [below] {$  \sxOne $};

    \begin{axis}[
        xmin=0, xmax=5,
        ymin=.32, ymax=1.95,
        axis equal image,
        scale only axis,
        width=0.8\columnwidth,%7cm,
        hide axis,
        %set layers
        %mark layer=axis background
        ]

        % obstacle bottom right
        \addplot [domain=0:5, samples=100, thick, color=black!80, name path=bottomright]
        {usBfunc(x)};
        \addplot [domain=0:5, samples=100, thick, color=white, name path=lower]
        {-10};
        \addplot[black!20, opacity=0.4] fill between [of=bottomright and lower];
    
        % obstacle top left
        \addplot [domain=0:5, samples=100, thick, color=black!80, name path=topleft]
        {usTfunc(x)};
        \addplot [domain=0:5, samples=100, thick, color=white, name path=upper]
        {10};
        \addplot[black!20, opacity=0.4] fill between [of=topleft and upper];

        % path
        \addplot [-stealth, domain=\pathStartX+.1:\pathStopX-.1, samples=100, very thick, color=myblue]
        {pathfunc(x)};

        % top adjusted
        \addplot [domain=-1:6, samples=100, mark=none, thick, mygreen, name path = TEBaB] (
            {x + (\rTEBa * dusTfunc(x)) / sqrt(1 + dusTfunc(x)^2)},
            {usTfunc(x) - \rTEBa / sqrt(1 + dusTfunc(x)^2)}
        );
        \addplot[mygreenfill!20] fill between [of=TEBaB and topleft];

        % bottom adjusted
        \addplot [domain=-1:6, samples=100, mark=none, thick, mygreen, name path = TEBaB] (
            {x - (\rTEBa * dusBfunc(x)) / sqrt(1 + dusBfunc(x)^2)},
            {usBfunc(x) + \rTEBa / sqrt(1 + dusBfunc(x)^2)}
        );
        \addplot[mygreenfill!20] fill between [of=TEBaB and bottomright];

        % % TEB adjusted start
        % \addplot[domain=0:2*pi, samples=100, thick, color=mygreen] (%, fill=mygreenfill!30] (
        %     {\pathStartX + \rTEBa * cos(deg(x))}, 
        %     {\pathStartY + \rTEBa * sin(deg(x))}
        % );

        % start and end points of the path
        \addplot [style={solid, fill=red}, only marks]
        coordinates {(\pathStartX,\pathStartY) (\pathStopX,\pathStopY)};

        % top unsafe
        \node[color=black, anchor=north, font=\footnotesize] at (axis cs: 1.9,1.875) {unsafe states};
        % bottom unsafe
        \node[color=black, anchor=south, font=\footnotesize] at (axis cs: 3.75,.44) {unsafe states};
        % x_init
        \node[color=black, font=\footnotesize] at (axis cs: \pathStartX,\pathStartY-.21) {$ \vx[\denoteLf](\stime[\denoteZero]) $};
        % x_target
        \node[color=black, font=\footnotesize] at (axis cs: \pathStopX,\pathStopY-.21) {$ \vx[\denoteLf](\stime[\denoteOne]) $};

        % bottom beta
        \addplot [stealth-stealth, color=black!80]
        coordinates {
            (\closestBX, \closestBY )
            (\closestBXA,\closestBYA)
        };
        \node[color=black, font=\footnotesize, anchor = west] at (axis cs: \closestBX-.05,\closestBY+.15) {$ \ssafetyMargin $};

        % top beta
        \addplot [stealth-stealth,color=black!80]
        coordinates {
            (\closestTX, \closestTY )
            (\closestTXA,\closestTYA)
        };
        \node[color=black, font=\footnotesize, anchor = west] at (axis cs: \closestTX+.03,\closestTY-.07) {$ \ssafetyMargin $};

        % \pgfmathsetmacro{\sqrtRTEBa}{sqrt(0.5*\rTEBa*\rTEBa)}
        % \addplot [color=black]
        % coordinates {
        %     (\pathStartX-\sqrtRTEBa, \pathStartY+\sqrtRTEBa)
        %     (\pathStartX, \pathStartY)
        % };

        \draw[gray] (rel axis cs:0,0) rectangle (rel axis cs:1,1);
\end{axis}

\end{tikzpicture}
